Incorporating Expert Knowledge into Bayesian Causal Discovery of Mixtures of Directed Acyclic Graphs

Bayesian causal discovery benefits from prior information elicited from domain experts, and in heterogeneous domains any prior knowledge would be badly needed. However, so far prior elicitation approaches have assumed a single causal graph and hence are not suited to heterogeneous domains. We propose a causal elicitation strategy for heterogeneous settings, based on Bayesian experimental design (BED) principles, and a variational mixture structure learning (VaMSL) method -- extending the earlier differentiable Bayesian structure learning (DiBS) method -- to iteratively infer mixtures of causal Bayesian networks (CBNs). We construct an informative graph prior incorporating elicited expert feedback in the inference of mixtures of CBNs. Our proposed method successfully produces a set of alternative causal models (mixture components or clusters), and achieves an improved structure learning performance on heterogeneous synthetic data when informed by a simulated expert. Finally, we demonstrate that our approach is capable of capturing complex distributions in a breast cancer database.

==> Figures/VaMSL_plate_diagram.tex <==
\begin{tikzpicture}
    % nodes 
     \node[obs] (x) {$\bm{x}_n$};%
     \node[latent,left=of x,xshift=-0.25cm] (theta) {$\Theta_k$}; %
     \node[latent,below=of theta] (G) {$G_k$}; %
     \node[latent,left=of G,xshift=-0.25cm] (Z) {$\mathbf{Z}_k$}; %
     \node[latent,right=of x,xshift=0.25cm] (c) {$\bm{c}_n$}; %
     \node[latent,below=of c] (pi) {$\bm{\pi}$}; %
     \node[const, left=of pi,xshift=-0.25cm] (alpha) {$\bm{\alpha}$}; %
     \node[const, left=of Z,xshift=-1.75cm] (betaomega) {$\{\beta, \omega\}$}; %
     \node[obs, above=of Z] (hard_responses) {$\mathcal{D}_{H,k}$}; %
     \node[obs,left=of hard_responses,xshift=-0.25cm] (responses) {$\mathcal{D}_{S,k}$}; %
     %\node[const, left=of Z,xshift=-0.5cm] (omega) {$\omega$}; %
     %\node[const, left=of E,xshift=-0.5cm] (beta) {$\beta$}; %
     
    % edges
     \edge {theta, G, c} {x}
     \edge {G} {theta}
     \edge {Z} {G, responses}
     \edge {hard_responses} {G}
     \edge {pi} {c}
     \edge {alpha} {pi} 
     \edge {betaomega} {Z} 
    
    % plates
     \plate [inner sep=.3cm,xshift=.02cm,yshift=.2cm] {plate1} {(x) (c)} {$N$}; %
     \plate [inner sep=.3cm,xshift=.02cm,yshift=.2cm] {plate2} {(G) (Z) (theta) (responses)} {$K$}; %
\end{tikzpicture}

==> Figures/imaginary_observations_plate_diagram.tex <==
\begin{tikzpicture}
    % nodes 
     \node[latent] (psi) {$\bm{\psi}_{ij}$};%
     \node[obs, right=of psi, xshift=0.3cm] (trials) {$\mathcal{K}_{ij}$};%
     \node[const, left=of psi,xshift=-0.3cm] (alphabeta) {$\{\alpha_0, \beta_0\}$};
     
    % edges
     \edge {psi} {trials}
     \edge {alphabeta} {psi} 
    
    % plates
     \plate [inner sep=.2cm,xshift=-.1cm] {plate1} {(psi) (trials)} {$ij$}; %
\end{tikzpicture}

==> Figures/inference_example_ground_truth.tex <==
\begin{tikzpicture}[scale=0.2\linewidth]
    % NETWORK 1
    % nodes
    \node[latent] (alpha1) {$\alpha_1$};%
    \node[latent,right=of alpha1,xshift=-0.25cm] (beta1) {$\beta_1$}; %
    \node[latent,below=of alpha1] (gamma1) {$\gamma_1$}; %
    \node[latent,right=of gamma1,xshift=-0.25cm] (delta1) {$\delta_1$}; %
    % edges
    \edge [color=myblue, very thick] {alpha1} {gamma1, delta1}
    \edge [color=myblue, very thick]  {beta1} {alpha1}
    \edge [color=myblue, very thick]  {gamma1} {delta1}

    % NETWORK 1
    % nodes
    \node[latent,below=of alpha1,yshift=-1cm] (alpha2) {$\alpha_2$};%
    \node[latent,right=of alpha2,xshift=-0.25cm] (beta2) {$\beta_2$}; %
    \node[latent,below=of alpha2] (gamma2) {$\gamma_2$}; %
    \node[latent,right=of gamma2,xshift=-0.25cm] (delta2) {$\delta_2$}; %
    % edges
    \edge [color=myorange, very thick] {beta2} {gamma2}
    \edge [color=myorange, very thick] {gamma2} {alpha2}
    \edge [color=myorange, very thick] {delta2} {alpha2, gamma2}
    
    % plates
     \plate [inner sep=.2cm,yshift=.1cm] {plate2} {(alpha1) (alpha2) (beta1) (beta2) (gamma1) (gamma2) (delta1) (delta2)} {}; %

     % text
     \node[draw=none, above=of alpha1, xshift=0.70cm, yshift=-0.5cm] {Ground truth};
\end{tikzpicture}

==> Figures/inference_example_mixture.tex <==
\begin{tikzpicture}[scale=0.2\linewidth]
    % NETWORK 1
    % nodes
    \node[latent] (alpha1) {$\alpha_1$};%
    \node[latent,right=of alpha1,xshift=-0.25cm] (beta1) {$\beta_1$}; %
    \node[latent,below=of alpha1] (gamma1) {$\gamma_1$}; %
    \node[latent,right=of gamma1,xshift=-0.25cm] (delta1) {$\delta_1$}; %
    % edges
    \edge [color=myblue, very thick] {alpha1} {gamma1}
    \edge [color=myblue, very thick]  {beta1} {alpha1}
    \edge [color=myblue, very thick]  {gamma1} {delta1}
    \edge [color=mygreen, very thick] {alpha1} {delta1}

    % NETWORK 1
    % nodes
    \node[latent,below=of alpha1,yshift=-1cm] (alpha2) {$\alpha_2$};%
    \node[latent,right=of alpha2,xshift=-0.25cm] (beta2) {$\beta_2$}; %
    \node[latent,below=of alpha2] (gamma2) {$\gamma_2$}; %
    \node[latent,right=of gamma2,xshift=-0.25cm] (delta2) {$\delta_2$}; %
    % edges
    \edge [color=myorange, very thick] {gamma2} {alpha2}
    \edge [color=myorange, very thick] {delta2} {alpha2, gamma2}
    \edge [color=mygreen, very thick] {beta2} {gamma2}
    
    % plates
     \plate [inner sep=.2cm,yshift=.1cm] {plate2} {(alpha1) (alpha2) (beta1) (beta2) (gamma1) (gamma2) (delta1) (delta2)} {}; %

     % text
     \node[draw=none, above=of alpha1, xshift=0.65cm, yshift=-0.5cm] {Our method};
\end{tikzpicture}

==> Figures/inference_example_single_component.tex <==
\begin{tikzpicture}[scale=0.2\linewidth]
    % NETWORK 1
    % nodes
    \node[latent] (alpha) {$\alpha$};%
    \node[latent,right=of alpha,xshift=-0.25cm] (beta) {$\beta$}; %
    \node[latent,below=of alpha] (gamma) {$\gamma$}; %
    \node[latent,right=of gamma,xshift=-0.25cm] (delta) {$\delta$}; %
    % edges
    \edge [color=myblue, very thick] {alpha} {delta}
    \edge [color=myblue, very thick] {beta} {alpha}
    \edge [color=myorange, very thick] {beta} {gamma}
    \edge [color=myred, very thick] {beta} {delta}
    \edge [color=myorange, very thick] {gamma} {alpha}
    
    % plates
     \plate [inner sep=.2cm,yshift=.1cm] {plate2} {(alpha) (beta) (gamma) (delta)} {}; %

     % text
     \node[draw=none, above=of alpha1, xshift=0.65cm, yshift=-0.5cm] {DiBS};

\end{tikzpicture}
